Modeling Graphs with Vertex Replacement Grammars

One of the principal goals of graph modeling is to capture the building blocks of network data in order to study various physical and natural phenomena. Recent work at the intersection of formal language theory and graph theory has explored the use of graph grammars for graph modeling. However, existing graph grammar formalisms, like Hyperedge Replacement Grammars, can only operate on small tree-like graphs. The present work relaxes this restriction by revising a different graph grammar formalism called Vertex Replacement Grammars (VRGs). We show that a variant of the VRG called Clustering-based Node Replacement Grammar (CNRG) can be efficiently extracted from many hierarchical clusterings of a graph. We show that CNRGs encode a succinct model of the graph, yet faithfully preserves the structure of the original graph. In experiments on large real-world datasets, we show that graphs generated from the CNRG model exhibit a diverse range of properties that are similar to those found in the original networks.

==> plots/cluster_scatter.tex <==
\begin{tikzpicture}[spy using outlines={circle, very thick, magnification=3.5, size=2cm, connect spies}]
	\begin{axis}[%
	xlabel = $\mathsf{DL}(Model) / \mathsf{DL}(H)$,
	ylabel = \textsf{$\lambda$-distance},
	legend pos=north east,
	xmin=-0.01,
	xmax=1.6,
	ymin=-0.5,
	ymax=25,
	width=0.45\textwidth,
	legend style={nodes={scale=0.8, transform shape}},
    scatter/classes={%
		random={mark=square,red, opacity=0.4},%
		leiden={mark=triangle*,orange, opacity=0.4},%
	    louvain={mark=diamond*,draw=cyan, opacity=0.4},
	    cond={mark=*,green, opacity=0.4},
	    spectral={mark=oplus, purple, opacity=0.4}
	    }]
	\legend{\textsf{Random}, \textsf{Leiden}, \textsf{Louvain}, \textsf{Conductance}, \textsf{Spectral}};
	
	\addplot[scatter,only marks,%
		scatter src=explicit symbolic]%
	table[meta=type] {
    x	y	type
0.044	7.188	random
0.044	8.653	random
0.735	0.573	leiden
0.735	0.566	leiden
0.735	0.475	leiden
0.735	0.472	leiden
0.735	0.151	louvain
0.738	0.311	louvain
0.727	1.398	louvain
0.044	8.648	random
0.044	8.65	random
0.754	0.226	louvain
0.044	2.227	random
0.044	1.869	random
0.054	12.173	cond
0.054	11.71	cond
0.366	0.51	leiden
0.366	0.514	leiden
0.054	12.671	cond
0.035	4.67	random
0.054	11.529	cond
0.035	7.468	random
0.366	0.496	leiden
0.366	0.533	leiden
0.375	0.458	louvain
0.367	0.611	louvain
0.359	2.464	louvain
0.039	0.419	random
0.182	1.671	leiden
0.048	4.026	cond
0.048	2.708	cond
0.357	3.062	louvain
0.182	1.053	leiden
0.039	0.457	random
0.167	0.642	louvain
0.042	2.482	random
0.042	2.776	random
0.04	7.583	random
0.104	1.508	leiden
0.046	10.872	cond
0.048	3.237	cond
0.19	2.5	louvain
0.182	1.899	leiden
0.047	3.299	cond
0.04	8.575	random
1.496	0.064	spectral
1.513	0.118	spectral
1.522	0.098	spectral
0.182	2.244	leiden
0.046	9.937	cond
0.104	2.535	leiden
0.154	2.627	louvain
0.04	0.493	random
1.484	0.088	spectral
0.081	0.721	louvain
0.057	1.821	leiden
0.162	2.811	louvain
0.045	2.251	cond
0.04	0.489	random
0.087	1.98	louvain
0.046	2.249	cond
0.057	1.668	leiden
0.038	3.398	random
0.056	2.251	leiden
0.035	8.752	random
0.035	9.615	random
0.051	0.817	louvain
0.104	1.695	leiden
1.375	0.125	spectral
0.038	4.692	random
0.046	3.377	cond
1.304	0.162	spectral
0.046	0.531	cond
0.042	4.587	random
0.103	1.915	leiden
1.323	0.149	spectral
0.046	3.697	cond
0.072	4.121	louvain
0.046	13.934	cond
0.056	2.232	leiden
0.049	2.993	louvain
1.283	0.235	spectral
0.052	2.566	leiden
0.097	2.873	louvain
0.042	11.632	random
0.043	0.471	random
0.05	0.745	louvain
0.047	1.577	cond
0.052	2.194	leiden
0.047	1.557	cond
0.043	0.423	random
0.052	1.695	leiden
1.203	0.258	spectral
0.057	1.996	leiden
0.049	1.445	louvain
0.051	0.859	louvain
0.057	1.706	leiden
0.048	1.746	cond
0.045	1.608	cond
0.038	0.489	random
0.056	3.074	louvain
1.153	0.289	spectral
0.038	0.459	random
0.045	2.14	cond
0.052	2.216	leiden
0.048	1.721	cond
0.052	1.217	leiden
1.164	0.174	spectral
0.057	2.083	louvain
0.048	1.838	cond
0.052	0.656	louvain
0.05	2.19	louvain
1.015	0.258	spectral
0.052	2.029	leiden
0.049	13.72	cond
0.056	2.796	leiden
0.055	2.703	leiden
0.05	2.602	cond
0.052	2.814	louvain
0.053	0.647	louvain
0.045	0.504	cond
1.04	0.352	spectral
0.05	2.106	cond
0.051	2.199	louvain
0.045	0.481	cond
1.032	0.475	spectral
0.039	0.453	random
0.05	3.699	louvain
0.039	0.408	random
0.052	1.995	leiden
1.024	0.228	spectral
0.052	2.163	louvain
0.052	1.944	leiden
0.05	3.322	louvain
0.903	0.307	spectral
0.047	1.048	cond
0.047	2.064	cond
0.911	0.377	spectral
0.051	2.244	louvain
0.052	1.907	leiden
0.039	0.466	random
0.052	2.261	leiden
0.973	0.491	spectral
0.039	0.463	random
0.051	3.45	louvain
0.93	0.258	spectral
0.047	15.788	cond
0.051	2.436	louvain
0.048	1.895	cond
0.052	0.718	leiden
0.832	0.42	spectral
0.052	0.737	leiden
0.038	4.574	random
0.805	0.287	spectral
0.052	2.581	louvain
0.903	0.499	spectral
0.038	5.874	random
0.052	1.721	louvain
0.048	1.848	cond
0.048	1.308	cond
0.875	0.297	spectral
0.041	0.417	random
0.729	0.414	spectral
0.042	5.99	random
0.05	2.464	cond
0.73	0.31	spectral
0.796	0.439	spectral
0.05	2.623	cond
0.042	0.415	random
0.755	0.323	spectral
0.65	0.351	spectral
0.042	0.453	random
0.762	0.436	spectral
0.703	0.324	spectral
0.646	0.545	spectral
0.601	0.42	spectral
0.674	0.43	spectral
0.672	0.31	spectral
0.628	0.608	spectral
0.622	0.313	spectral
1.484	0.088	spectral
0.054	10.245	cond
1.283	0.207	spectral
0.754	0.189	louvain
0.735	0.475	leiden
0.044	9.692	random
1.015	0.286	spectral
0.048	2.741	cond
0.357	3.102	louvain
0.366	0.485	leiden
0.903	0.27	spectral
0.043	3.592	random
0.047	2.884	cond
0.805	0.296	spectral
0.162	3.149	louvain
0.182	1.59	leiden
0.036	0.47	random
0.73	0.304	spectral
0.046	3.118	cond
0.703	0.315	spectral
0.097	3.317	louvain
0.04	0.408	random
0.103	1.987	leiden
0.046	2.356	cond
0.672	0.314	spectral
0.622	0.332	spectral
0.04	1.513	random
0.057	2.49	louvain
0.057	1.453	leiden
0.047	1.759	cond
0.04	0.504	random
0.05	2.619	louvain
0.056	1.997	leiden
0.048	0.505	cond
0.038	0.438	random
0.048	2.038	cond
0.05	2.212	louvain
0.052	1.766	leiden
0.041	0.444	random
0.049	2.317	cond
0.051	2.209	louvain
0.052	1.713	leiden
0.042	0.474	random
0.052	1.666	louvain
0.052	2.536	leiden
1.484	0.095	spectral
1.283	0.202	spectral
1.015	0.24	spectral
0.054	11.738	cond
0.754	0.224	louvain
0.903	0.286	spectral
0.735	0.566	leiden
0.044	9.101	random
0.805	0.316	spectral
0.048	2.94	cond
0.73	0.323	spectral
0.357	1.943	louvain
0.044	3.657	random
0.703	0.302	spectral
0.047	3.384	cond
0.366	0.465	leiden
0.672	0.321	spectral
0.046	2.86	cond
0.035	1.387	random
0.622	0.332	spectral
0.162	2.623	louvain
0.182	2.193	leiden
0.046	1.013	cond
0.039	0.365	random
0.047	1.823	cond
0.097	3.042	louvain
0.103	1.515	leiden
0.048	1.589	cond
0.04	2.415	random
0.057	2.89	louvain
0.048	1.831	cond
0.057	1.254	leiden
0.039	0.576	random
0.049	2.576	cond
0.05	2.246	louvain
0.038	0.402	random
0.056	2.94	leiden
0.05	2.251	louvain
0.042	0.434	random
0.052	1.204	leiden
0.042	0.449	random
0.051	1.496	louvain
0.052	1.969	leiden
0.052	1.391	louvain
0.052	1.663	leiden
1.192	0.031	leiden
1.192	0.032	leiden
1.209	0.085	louvain
0.651	0.279	leiden
0.651	0.255	leiden
1.209	0.092	louvain
0.031	11.376	random
0.701	0.964	louvain
0.388	0.334	leiden
0.031	8.756	random
0.388	0.324	leiden
0.701	0.909	louvain
0.41	0.978	louvain
0.199	2.919	leiden
0.199	4.208	leiden
0.041	13.189	cond
0.029	4.459	random
0.216	1.178	louvain
0.127	0.51	leiden
0.041	14.637	cond
0.41	1.163	louvain
0.127	0.476	leiden
0.093	1.447	leiden
0.029	5.522	random
0.121	3.101	louvain
0.026	4.643	random
0.093	1.051	leiden
0.077	1.2	leiden
0.112	2.432	louvain
0.036	26.354	cond
0.036	5.699	cond
0.077	1.272	leiden
0.216	1.261	louvain
0.067	1.362	leiden
0.024	3.411	random
0.063	0.707	louvain
0.067	1.439	leiden
0.063	1.473	leiden
0.027	5.901	random
0.063	1.395	leiden
0.026	6.247	random
0.035	5.471	cond
0.121	2.684	louvain
0.057	0.741	louvain
0.035	5.98	cond
0.028	2.784	random
1.192	0.028	leiden
0.057	2.998	louvain
0.112	2.562	louvain
0.024	4.131	random
0.029	3.582	random
0.034	3.495	cond
0.034	4.048	cond
0.063	0.709	louvain
0.029	0.421	random
1.209	0.094	louvain
0.027	4.157	random
0.034	3.235	cond
0.651	0.22	leiden
0.034	3.54	cond
0.057	0.633	louvain
0.031	3.891	random
0.035	4.981	cond
0.057	2.646	louvain
0.028	3.465	random
0.035	4.369	cond
0.701	1.084	louvain
0.035	3.846	cond
0.388	0.308	leiden
0.035	3.552	cond
0.029	5.667	random
0.036	6.818	cond
0.041	15.118	cond
0.036	4.886	cond
0.029	0.431	random
0.036	0.949	cond
0.41	0.871	louvain
0.036	1.141	cond
0.198	2.087	leiden
0.031	3.346	random
1.192	0.034	leiden
1.209	0.093	louvain
0.126	0.427	leiden
0.216	1.037	louvain
0.035	6.489	cond
0.093	1.048	leiden
0.701	0.886	louvain
0.651	0.229	leiden
0.121	2.703	louvain
0.077	1.092	leiden
0.031	6.812	random
0.388	0.353	leiden
0.112	3.189	louvain
0.067	1.313	leiden
0.041	12.384	cond
0.41	1.238	louvain
0.035	4.806	cond
0.063	0.619	louvain
1.496	0.015	spectral
0.063	1.2	leiden
1.496	0.015	spectral
0.216	0.649	louvain
0.198	3.791	leiden
0.057	0.768	louvain
0.034	15.105	cond
0.121	2.657	louvain
1.351	0.301	spectral
0.126	0.485	leiden
0.057	1.052	louvain
0.035	15.798	cond
0.028	5.103	random
1.351	0.736	spectral
0.112	3.564	louvain
1.496	0.015	spectral
0.093	0.964	leiden
0.034	10.475	cond
1.115	0.978	spectral
0.035	4.59	cond
0.026	3.65	random
0.063	0.725	louvain
0.035	3.83	cond
0.077	1.114	leiden
0.057	0.765	louvain
1.05	0.796	spectral
1.351	0.732	spectral
0.035	4.044	cond
0.034	3.79	cond
0.067	1.269	leiden
1.115	0.779	spectral
0.057	1.381	louvain
0.951	1.113	spectral
0.063	1.272	leiden
0.023	4.084	random
1.115	0.784	spectral
0.034	2.422	cond
0.036	5.493	cond
0.85	0.7	spectral
1.05	0.785	spectral
0.037	2.22	cond
1.049	0.785	spectral
0.034	4.913	cond
0.031	6.133	random
0.027	0.791	random
0.717	0.753	spectral
0.035	3.402	cond
0.951	0.866	spectral
0.027	1.79	random
0.035	4.179	cond
0.028	4.859	random
0.704	0.73	spectral
0.951	0.91	spectral
0.036	0.984	cond
0.85	0.688	spectral
0.026	4.12	random
0.592	0.906	spectral
0.028	2.506	random
0.85	0.903	spectral
0.717	0.458	spectral
0.717	0.846	spectral
0.028	0.456	random
1.209	0.088	louvain
0.023	1.778	random
0.031	4.281	random
0.704	0.928	spectral
1.192	0.03	leiden
0.026	1.48	random
0.704	0.68	spectral
0.027	0.435	random
0.592	0.564	spectral
0.592	1.131	spectral
0.027	0.442	random
0.028	0.429	random
0.031	1.772	random
1.496	0.013	spectral
1.351	0.629	spectral
1.115	0.57	spectral
1.496	0.014	spectral
0.701	0.948	louvain
1.049	0.895	spectral
0.651	0.234	leiden
0.951	0.615	spectral
0.85	0.729	spectral
0.717	0.907	spectral
0.704	0.715	spectral
0.592	0.575	spectral
0.41	0.952	louvain
0.388	0.326	leiden
1.351	0.523	spectral
0.216	1.099	louvain
0.199	2.225	leiden
0.041	13.313	cond
1.115	0.99	spectral
0.031	10.403	random
0.126	0.594	leiden
0.121	3.563	louvain
1.049	0.66	spectral
0.093	0.865	leiden
0.112	2.711	louvain
0.036	6.262	cond
0.951	0.741	spectral
0.077	1.147	leiden
0.063	0.697	louvain
0.029	5.417	random
0.85	0.992	spectral
0.067	1.259	leiden
0.036	4.377	cond
0.057	0.651	louvain
0.717	0.914	spectral
0.063	1.496	leiden
0.057	3.773	louvain
0.035	4.997	cond
0.027	5.306	random
0.704	0.666	spectral
0.592	0.876	spectral
0.035	4.406	cond
0.024	5.166	random
0.035	3.719	cond
0.028	5.699	random
0.035	3.026	cond
1.209	0.094	louvain
0.028	5.831	random
0.036	3.641	cond
1.192	0.031	leiden
0.029	4.049	random
0.037	3.583	cond
0.029	1.744	random
1.496	0.015	spectral
0.03	2.854	random
1.351	0.859	spectral
0.702	0.781	louvain
0.651	0.25	leiden
1.115	0.57	spectral
0.41	1.003	louvain
0.388	0.324	leiden
1.049	0.69	spectral
0.041	13.052	cond
0.216	0.948	louvain
0.199	1.752	leiden
0.951	0.709	spectral
0.122	3.74	louvain
0.126	0.484	leiden
0.031	9.381	random
0.85	0.798	spectral
0.112	3.154	louvain
0.093	1.103	leiden
0.036	5.674	cond
0.063	0.766	louvain
0.717	0.842	spectral
0.077	1.402	leiden
0.057	0.82	louvain
0.067	1.12	leiden
0.704	0.859	spectral
0.057	3.871	louvain
0.063	1.389	leiden
0.035	4.364	cond
0.592	1.082	spectral
0.029	5.418	random
0.034	3.207	cond
0.027	3.281	random
0.035	3.35	cond
0.035	3.996	cond
0.023	0.417	random
0.035	2.383	cond
0.036	4.317	cond
0.028	4.707	random
0.036	2.028	cond
0.028	5.75	random
0.029	4.961	random
0.029	1.835	random
0.03	1.808	random
1.16	0.024	louvain
1.16	0.025	louvain
1.162	0.061	leiden
1.162	0.07	leiden
0.6	0.208	louvain
0.668	0.309	leiden
0.668	0.19	leiden
0.6	0.199	louvain
0.324	0.49	louvain
0.412	0.367	leiden
0.009	3.165	random
0.009	3.062	random
0.412	0.412	leiden
0.324	0.448	louvain
1.477	0.009	spectral
1.461	0.015	spectral
0.205	0.561	louvain
0.218	0.644	leiden
0.218	0.672	leiden
1.346	0.027	spectral
1.361	0.017	spectral
0.205	0.682	louvain
0.127	0.725	louvain
0.139	0.75	leiden
1.232	0.036	spectral
0.139	0.77	leiden
1.247	0.119	spectral
0.126	0.727	louvain
0.007	3.512	random
0.08	0.892	louvain
0.007	4.225	random
0.099	0.744	leiden
0.099	0.707	leiden
1.124	0.116	spectral
1.13	0.21	spectral
0.08	0.94	louvain
0.064	0.835	louvain
0.078	0.796	leiden
0.078	0.827	leiden
0.008	7.343	random
0.064	0.893	louvain
1.053	0.285	spectral
0.048	0.978	louvain
1.041	0.231	spectral
0.052	2.032	leiden
0.008	5.046	random
0.052	2.74	leiden
0.048	0.854	louvain
0.035	0.846	louvain
0.04	0.879	leiden
0.011	18.094	cond
0.04	0.817	leiden
0.989	0.228	spectral
0.965	0.298	spectral
0.011	23.522	cond
0.008	0.585	random
0.035	0.884	louvain
0.008	0.509	random
1.162	0.065	leiden
0.913	0.262	spectral
1.461	0.014	spectral
1.16	0.018	louvain
0.93	0.255	spectral
0.007	5.719	random
1.361	0.019	spectral
0.007	5.288	random
0.868	0.246	spectral
0.884	0.256	spectral
0.011	0.729	cond
0.668	0.272	leiden
0.011	16.988	cond
0.6	0.219	louvain
1.247	0.121	spectral
0.009	3.513	random
0.833	0.244	spectral
0.87	0.267	spectral
0.009	2.537	random
0.011	1.005	cond
0.009	3.146	random
1.13	0.212	spectral
0.412	0.451	leiden
0.012	1.021	cond
0.009	2.349	random
0.324	0.426	louvain
0.011	16.933	cond
0.009	4.217	random
1.041	0.223	spectral
0.009	5.393	random
0.012	0.619	cond
0.218	0.69	leiden
0.012	0.822	cond
0.205	0.586	louvain
0.009	2.55	random
0.989	0.224	spectral
0.009	2.678	random
0.012	0.839	cond
0.013	9.171	cond
0.139	0.741	leiden
0.126	0.678	louvain
1.162	0.066	leiden
0.913	0.256	spectral
0.013	19.81	cond
1.16	0.02	louvain
0.013	15.894	cond
0.099	0.817	leiden
0.011	23.765	cond
0.011	0.835	cond
0.013	0.636	cond
0.08	0.84	louvain
0.013	0.637	cond
0.868	0.257	spectral
0.668	0.235	leiden
0.013	0.575	cond
0.078	0.777	leiden
0.013	0.524	cond
0.064	0.783	louvain
0.009	5.881	random
0.6	0.208	louvain
0.014	0.657	cond
0.833	0.269	spectral
0.014	0.687	cond
0.052	2.111	leiden
0.048	0.876	louvain
0.011	1.266	cond
0.412	0.456	leiden
1.461	0.017	spectral
0.04	0.793	leiden
0.011	0.832	cond
0.324	0.461	louvain
0.035	0.892	louvain
1.361	0.026	spectral
0.218	0.585	leiden
0.012	0.83	cond
1.247	0.112	spectral
0.205	0.608	louvain
0.007	5.358	random
0.139	0.74	leiden
0.011	0.803	cond
1.13	0.214	spectral
0.012	11.006	cond
0.126	0.666	louvain
0.099	0.738	leiden
1.041	0.251	spectral
0.012	0.658	cond
0.08	0.93	louvain
0.013	0.626	cond
0.078	0.805	leiden
0.008	2.864	random
0.009	3.008	random
0.989	0.225	spectral
0.064	0.868	louvain
0.052	1.501	leiden
0.013	15.606	cond
0.012	0.751	cond
0.913	0.265	spectral
0.048	0.878	louvain
0.04	0.866	leiden
0.013	9.736	cond
0.008	0.386	random
0.013	23.265	cond
0.035	0.846	louvain
0.868	0.253	spectral
0.014	0.514	cond
0.007	4.194	random
0.833	0.263	spectral
0.013	0.69	cond
1.162	0.061	leiden
1.16	0.019	louvain
0.007	4.663	random
0.013	0.507	cond
0.014	0.568	cond
0.009	2.44	random
0.008	4.374	random
1.461	0.014	spectral
0.009	0.645	random
0.008	0.381	random
0.009	5.952	random
0.007	5.982	random
0.009	0.789	random
0.009	3.069	random
1.361	0.017	spectral
0.009	3.825	random
0.009	0.64	random
0.668	0.217	leiden
0.6	0.203	louvain
0.009	0.573	random
1.247	0.12	spectral
1.13	0.22	spectral
0.011	23.825	cond
0.412	0.447	leiden
0.324	0.465	louvain
1.041	0.226	spectral
0.989	0.233	spectral
0.218	0.637	leiden
0.205	0.533	louvain
0.913	0.236	spectral
0.009	4.738	random
0.011	1.113	cond
0.139	0.705	leiden
0.868	0.245	spectral
0.127	0.714	louvain
0.833	0.271	spectral
0.099	0.752	leiden
0.08	0.812	louvain
0.012	1.019	cond
0.078	0.831	leiden
0.064	0.966	louvain
0.007	4.935	random
0.052	2.365	leiden
0.048	0.8	louvain
0.012	0.905	cond
0.04	0.813	leiden
1.461	0.017	spectral
0.035	0.856	louvain
0.008	2.34	random
0.013	0.847	cond
1.162	0.067	leiden
0.008	2.113	random
0.013	0.556	cond
1.16	0.024	louvain
0.013	0.678	cond
0.008	2.488	random
0.013	0.687	cond
0.009	2.167	random
0.014	0.743	cond
0.009	0.579	random
0.009	0.62	random
0.009	0.809	random
1.361	0.031	spectral
1.247	0.117	spectral
1.13	0.201	spectral
0.668	0.248	leiden
0.6	0.218	louvain
1.041	0.218	spectral
0.989	0.225	spectral
0.412	0.477	leiden
0.913	0.255	spectral
0.324	0.433	louvain
0.868	0.281	spectral
0.833	0.258	spectral
0.218	0.651	leiden
0.205	0.601	louvain
0.139	0.77	leiden
0.127	0.696	louvain
0.099	0.741	leiden
0.08	0.75	louvain
0.078	0.825	leiden
0.064	0.809	louvain
0.052	2.899	leiden
0.048	0.925	louvain
0.04	0.862	leiden
0.035	0.835	louvain
1.031	0.053	leiden
1.031	0.053	leiden
1.031	0.045	leiden
1.031	0.046	leiden
1.034	0.033	louvain
1.036	0.182	louvain
1.062	0.034	louvain
1.033	0.182	louvain
1.412	0.003	spectral
1.409	0.002	spectral
1.406	0.022	spectral
1.401	0.193	spectral
0.392	0.235	leiden
0.392	0.269	leiden
0.392	0.26	leiden
0.392	0.243	leiden
0.39	0.325	louvain
0.39	0.356	louvain
0.402	0.198	louvain
0.388	0.378	louvain
0.004	1.339	random
0.133	0.515	leiden
1.167	0.159	spectral
0.133	0.411	leiden
1.128	0.297	spectral
1.13	0.13	spectral
0.133	0.486	leiden
1.118	0.321	spectral
0.004	1.437	random
0.004	1.778	random
0.145	0.557	louvain
0.146	0.762	louvain
0.133	0.424	leiden
0.004	1.797	random
0.145	0.785	louvain
0.005	1.365	cond
0.144	0.824	louvain
0.005	1.726	cond
0.066	0.414	leiden
0.066	0.465	leiden
0.005	1.583	cond
0.975	0.139	spectral
0.069	1.079	louvain
0.066	0.543	louvain
0.005	1.209	cond
0.066	0.422	leiden
0.93	0.277	spectral
0.005	1.141	random
0.962	0.169	spectral
0.066	0.447	leiden
0.063	0.825	louvain
0.052	0.461	leiden
0.052	0.496	leiden
0.063	0.651	louvain
0.935	0.334	spectral
0.048	0.939	louvain
0.048	0.633	louvain
0.006	1.36	cond
0.052	0.518	leiden
0.005	1.075	random
0.052	0.505	leiden
0.038	0.735	leiden
0.038	0.774	leiden
0.005	1.629	cond
0.048	0.684	louvain
0.835	0.127	spectral
0.003	1.353	random
0.048	0.624	louvain
0.038	1.067	louvain
0.803	0.395	spectral
0.039	0.638	louvain
0.843	0.161	spectral
0.004	1.441	random
0.005	1.455	cond
0.032	0.731	leiden
0.032	0.777	leiden
0.038	0.717	leiden
0.005	1.165	cond
0.004	1.032	random
0.038	0.77	leiden
0.006	1.127	cond
0.82	0.419	spectral
0.032	1.002	louvain
0.035	0.547	louvain
0.003	1.33	random
0.037	0.895	louvain
0.039	0.629	louvain
0.029	0.828	leiden
0.029	0.668	leiden
0.006	0.935	cond
0.005	0.91	random
0.031	0.696	leiden
0.031	1.068	louvain
0.031	0.72	leiden
0.03	0.646	louvain
0.026	0.788	leiden
0.739	0.237	spectral
0.026	0.874	leiden
0.716	0.517	spectral
0.007	1.085	cond
0.033	0.879	louvain
0.739	0.152	spectral
0.032	0.688	louvain
0.003	2.064	random
0.006	0.914	cond
0.023	0.975	louvain
0.026	0.727	louvain
0.007	1.054	cond
0.029	0.65	leiden
0.005	1.043	random
0.005	1.195	random
0.006	0.986	cond
0.029	0.738	leiden
0.003	1.849	random
0.029	0.796	louvain
0.008	1.083	cond
0.727	0.341	spectral
0.029	0.782	louvain
0.026	0.773	leiden
0.007	1.522	cond
0.026	0.779	leiden
0.005	1.323	random
0.008	0.689	cond
0.005	1.429	random
0.651	0.515	spectral
0.66	0.259	spectral
0.007	0.98	cond
0.023	0.82	louvain
0.024	0.854	louvain
0.669	0.223	spectral
0.007	0.922	cond
0.008	1.68	cond
0.004	0.672	random
0.008	0.83	cond
0.003	0.573	random
0.004	0.781	random
0.008	2.121	cond
0.005	1.527	random
0.009	0.97	cond
0.653	0.393	spectral
0.007	1.231	cond
0.007	1.819	cond
0.581	0.54	spectral
0.009	0.724	cond
0.009	0.761	cond
0.003	0.535	random
0.587	0.499	spectral
0.612	0.486	spectral
0.005	1.137	random
0.009	0.866	cond
0.008	1.058	cond
0.008	0.818	cond
0.005	0.828	random
0.616	0.355	spectral
0.556	0.533	spectral
0.008	1.353	cond
0.008	0.731	cond
0.555	0.495	spectral
0.578	0.485	spectral
0.005	0.672	random
0.009	0.872	cond
0.009	0.737	cond
0.005	0.88	random
0.003	1.308	random
0.516	0.531	spectral
0.568	0.384	spectral
1.031	0.044	leiden
0.554	0.464	spectral
0.523	0.491	spectral
0.009	1.145	cond
0.009	0.995	cond
0.003	1.279	random
1.033	0.212	louvain
0.539	0.439	spectral
1.409	0.003	spectral
0.392	0.26	leiden
0.388	0.368	louvain
1.128	0.303	spectral
0.005	1.479	cond
0.133	0.455	leiden
0.144	0.779	louvain
0.93	0.286	spectral
0.004	2.17	random
0.006	1.149	cond
0.066	0.56	leiden
0.063	0.804	louvain
0.803	0.385	spectral
0.052	0.534	leiden
0.048	0.62	louvain
0.716	0.486	spectral
0.006	1.186	cond
0.004	1.205	random
0.038	0.752	leiden
0.039	0.61	louvain
0.651	0.504	spectral
0.032	0.701	leiden
0.007	0.83	cond
0.032	0.713	louvain
0.581	0.523	spectral
0.006	0.967	random
0.003	2.036	random
0.029	0.702	leiden
0.029	0.736	louvain
0.556	0.518	spectral
0.006	0.982	random
0.006	0.893	random
0.008	0.712	cond
0.026	0.812	leiden
0.024	0.696	louvain
0.516	0.507	spectral
0.005	1.138	random
0.006	0.869	random
0.008	0.753	cond
0.006	0.671	random
0.006	1.123	random
0.006	0.962	random
0.005	1.151	random
0.008	0.949	cond
0.009	1.339	cond
0.005	1.22	random
1.033	0.224	louvain
0.009	0.766	cond
1.031	0.05	leiden
0.006	0.681	random
0.003	1.219	random
1.409	0.002	spectral
0.006	0.983	random
0.006	0.601	random
1.128	0.272	spectral
0.392	0.254	leiden
0.388	0.388	louvain
0.93	0.304	spectral
0.133	0.489	leiden
0.144	0.665	louvain
0.005	1.87	cond
0.803	0.412	spectral
0.716	0.506	spectral
0.066	0.528	leiden
0.063	0.721	louvain
0.005	1.155	cond
0.651	0.504	spectral
0.052	0.495	leiden
0.048	0.557	louvain
0.581	0.514	spectral
0.563	0.452	spectral
0.038	0.722	leiden
0.034	0.775	louvain
0.546	0.443	spectral
0.006	1.337	cond
0.03	0.751	louvain
0.032	0.665	leiden
0.028	0.875	louvain
0.029	0.698	leiden
0.007	0.94	cond
0.025	0.915	louvain
0.026	0.777	leiden
1.063	0.026	leiden
1.063	0.028	leiden
1.064	0.04	louvain
1.068	0.064	louvain
0.475	0.072	leiden
0.475	0.072	leiden
0.463	0.117	louvain
0.466	0.165	louvain
0.001	6.518	random
0.232	0.426	leiden
0.001	5.22	random
0.232	0.288	leiden
0.24	0.907	louvain
0.235	0.291	louvain
0.108	1.062	leiden
0.108	0.796	leiden
0.115	0.97	louvain
0.111	0.986	louvain
0.001	4.625	random
0.001	7.143	cond
0.07	1.048	leiden
0.001	5.99	random
0.07	0.867	leiden
0.001	8.58	cond
0.073	0.784	louvain
0.069	1.289	louvain
0.044	1.12	leiden
0.044	0.996	leiden
0.045	1.494	louvain
0.043	1.248	louvain
0.002	4.049	random
0.035	1.042	leiden
0.002	5.415	random
0.002	5.114	cond
0.035	1.146	leiden
0.032	1.542	louvain
0.033	1.713	louvain
0.002	6.416	cond
0.027	1.455	leiden
0.001	5.525	random
0.026	2.087	louvain
0.027	1.333	leiden
0.001	6.14	random
0.027	1.713	louvain
0.002	6.055	cond
0.022	1.356	leiden
0.022	1.357	louvain
0.022	1.501	leiden
0.002	9.235	cond
0.023	1.561	louvain
0.002	5.99	cond
0.001	3.476	random
1.063	0.025	leiden
1.068	0.05	louvain
0.001	3.905	random
0.002	3.96	cond
0.002	5.979	cond
0.002	5.589	cond
0.002	6.764	random
0.003	3.784	cond
0.475	0.061	leiden
0.466	0.152	louvain
0.002	6.292	random
0.003	3.576	cond
0.003	4.218	cond
0.002	3.709	random
0.003	3.463	cond
0.003	4.641	cond
0.001	9.428	cond
0.002	3.416	random
0.232	0.306	leiden
0.003	2.627	cond
0.235	0.306	louvain
0.003	3.85	cond
0.003	2.241	cond
0.002	6.365	random
0.001	3.978	random
0.002	5.227	random
0.111	1.089	louvain
0.108	1.089	leiden
1.063	0.028	leiden
0.001	5.185	random
0.002	6.876	cond
0.069	1.16	louvain
0.07	1.272	leiden
1.068	0.057	louvain
0.475	0.071	leiden
0.043	1.88	louvain
0.044	0.876	leiden
0.001	10.716	cond
0.002	8.335	cond
0.466	0.172	louvain
0.035	1.371	leiden
0.033	1.843	louvain
0.232	0.279	leiden
0.001	5.732	random
0.002	8.048	cond
0.027	1.423	leiden
0.027	1.984	louvain
0.235	0.505	louvain
0.108	0.859	leiden
0.002	6.524	cond
0.022	1.619	leiden
0.023	1.815	louvain
0.002	6.082	cond
0.07	1.073	leiden
0.111	1.24	louvain
0.003	3.783	cond
0.001	5.006	random
0.002	5.368	cond
0.044	0.899	leiden
0.035	1.018	leiden
0.003	5.704	cond
0.069	1.377	louvain
0.002	2.662	cond
0.027	1.638	leiden
0.003	3.723	cond
0.043	1.845	louvain
0.001	3.471	random
0.002	6.046	cond
0.003	3.302	cond
0.022	1.448	leiden
0.033	1.511	louvain
0.003	2.608	cond
0.001	5.889	random
0.027	1.539	louvain
0.003	6.459	cond
0.001	5.722	random
0.023	2.19	louvain
0.003	3.359	cond
0.001	5.242	random
0.003	3.52	cond
0.001	5.761	random
0.002	5.332	random
1.063	0.023	leiden
0.002	2.002	random
0.001	4.968	random
0.002	5.188	random
1.068	0.049	louvain
0.001	6.297	random
0.001	5.087	random
0.001	4.512	random
0.002	4.784	random
0.002	2.198	random
0.475	0.057	leiden
0.002	5.137	random
0.466	0.178	louvain
0.001	5.835	random
0.001	7.997	cond
0.232	0.355	leiden
0.235	0.42	louvain
0.001	6.676	random
0.108	0.873	leiden
0.111	1.617	louvain
0.002	4.922	cond
0.07	0.926	leiden
0.069	1.331	louvain
0.002	5.996	cond
0.044	0.778	leiden
0.043	1.888	louvain
0.001	6.892	random
0.035	0.825	leiden
0.033	1.573	louvain
0.002	5.921	cond
0.027	1.179	leiden
0.027	1.93	louvain
0.022	1.591	leiden
0.001	4.714	random
0.023	1.856	louvain
0.002	6.848	cond
0.003	5.802	cond
0.001	6.492	random
0.003	6.135	cond
0.001	4.145	random
0.003	4.519	cond
0.002	3.635	random
0.003	3.515	cond
1.068	0.057	louvain
0.002	5.216	random
0.002	5.423	random
0.001	4.52	random
1.063	0.025	leiden
0.466	0.159	louvain
0.475	0.072	leiden
0.235	0.436	louvain
0.232	0.357	leiden
	};
	
	\begin{scope}
	    \spy[black, size=2.5cm, very thick] on (0.3, 0.5) in node[fill=white, very thick] at (2.3, 2.3);
	\end{scope}
	
	\end{axis}
\end{tikzpicture}


==> plots/lambda_selection.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{groupplot}[
    % legend columns=-1,
    group style={
        group name=my plots,
        group size=5 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=10pt,
        horizontal sep=15pt,
    },
    ybar,
    small,
    % area legend,
    % nodes near coords,
    width=5cm,
    % height=6cm,
    /pgf/bar width=1.75pt,    
    xlabel=$\mu$,
    symbolic x  coords={2, 3, 4, 5, 6, 7, 8, 9, 10},
    xtick=data, 
    % xtick label style={below},
    xtick style={draw=none},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            % fixed zerofill,
            precision=1,
        /tikz/.cd
    },
]

%%%%% DL(G) / DL(H)
% eucore
\nextgroupplot[title={\textsf{EuCore}}, ymin=0, ylabel={$\textsf{DL}(Model) / \textsf{DL}(H)$}, ymax=1.2]
\addplot+
coordinates{
% eucore leiden mu_level_dl inv_comp_rat
(2, 0.735)
(3, 0.366)
(4, 0.182)
(5, 0.103)
(6, 0.057)
(7, 0.055)
(8, 0.052)
(9, 0.052)
(10, 0.052)
};

\addplot+
coordinates{
% eucore leiden local_dl inv_comp_rat
(2, 0.735)
(3, 0.366)
(4, 0.182)
(5, 0.103)
(6, 0.057)
(7, 0.056)
(8, 0.052)
(9, 0.052)
(10, 0.052)
};

%%
\nextgroupplot[title={\textsf{PolBlogs}}, ymin=0, ymax=1.2]
\addplot+
coordinates{
% polblogs leiden mu_level_dl inv_comp_rat
(2, 1.192)
(3, 0.651)
(4, 0.388)
(5, 0.198)
(6, 0.126)
(7, 0.093)
(8, 0.077)
(9, 0.067)
(10, 0.063)
};

\addplot+
coordinates{
% polblogs leiden local_dl inv_comp_rat
(2, 1.192)
(3, 0.651)
(4, 0.388)
(5, 0.199)
(6, 0.126)
(7, 0.093)
(8, 0.077)
(9, 0.067)
(10, 0.063)
};

\nextgroupplot[title={\textsf{OpenFlights}}, ymin=0, ymax=1.2]
\addplot+
coordinates{
% flights leiden mu_level_dl inv_comp_rat
(2, 1.162)
(3, 0.668)
(4, 0.412)
(5, 0.218)
(6, 0.139)
(7, 0.099)
(8, 0.078)
(9, 0.052)
(10, 0.04)
};

\addplot+
coordinates{
% flights leiden local_dl inv_comp_rat
(2, 1.162)
(3, 0.668)
(4, 0.412)
(5, 0.218)
(6, 0.139)
(7, 0.099)
(8, 0.078)
(9, 0.052)
(10, 0.04)
};


%%%%%
\nextgroupplot[title={\textsf{GrQc}}, ymin=0, ymax=1.2]
\addplot+
coordinates{
% grqc leiden mu_level_dl inv_comp_rat
(2, 1.031)
(3, 0.392)
(4, 0.133)
(5, 0.066)
(6, 0.052)
(7, 0.038)
(8, 0.031)
(9, 0.029)
(10, 0.026)
};

\addplot+
coordinates{
% grqc leiden local_dl inv_comp_rat
(2, 1.031)
(3, 0.392)
(4, 0.133)
(5, 0.066)
(6, 0.052)
(7, 0.038)
(8, 0.032)
(9, 0.029)
(10, 0.026)
};

%%%%
\nextgroupplot[title={\textsf{PGP}}, ymin=0, ymax=1.2]
\addplot+
coordinates{
% pgp leiden mu_level_dl inv_comp_rat
(2, 1.063)
(3, 0.475)
(4, 0.232)
(5, 0.108)
(6, 0.07)
(7, 0.044)
(8, 0.035)
(9, 0.027)
(10, 0.022)
};

\addplot+
coordinates{
% pgp leiden local_dl inv_comp_rat
(2, 1.063)
(3, 0.475)
(4, 0.232)
(5, 0.108)
(6, 0.07)
(7, 0.044)
(8, 0.035)
(9, 0.027)
(10, 0.022)
};

%%%%%
%%%%% lambda_dist
% eucore
\nextgroupplot[ymin=0, ylabel={\textsf{$\lambda$-distance}}, ymax=5.2]
\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% eucore leiden mu_level_dl lambda_dist
(2, 0.472 ) +- (2, 0.026)
(3, 0.533 ) +- (3, 0.068)
(4, 2.244 ) +- (4, 1.023)
(5, 1.915 ) +- (5, 0.944)
(6, 1.706 ) +- (6, 0.915)
(7, 2.703 ) +- (7, 0.766)
(8, 1.944 ) +- (8, 0.933)
(9, 2.261 ) +- (9, 0.887)
(10, 0.737 ) +- (10, 0.086)
};

\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% eucore leiden local_dl lambda_dist
(2, 0.475 ) +- (2, 0.018)
(3, 0.485 ) +- (3, 0.048)
(4, 1.59 ) +- (4, 0.909)
(5, 1.987 ) +- (5, 1.018)
(6, 1.453 ) +- (6, 0.86)
(7, 1.997 ) +- (7, 0.955)
(8, 1.766 ) +- (8, 0.992)
(9, 1.713 ) +- (9, 0.93)
(10, 2.536 ) +- (10, 0.782)
};


\nextgroupplot[ymin=0, ymax=5.2]
\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% polblogs leiden mu_level_dl lambda_dist
(2, 0.034 ) +- (2, 0.004)
(3, 0.229 ) +- (3, 0.034)
(4, 0.353 ) +- (4, 0.071)
(5, 3.791 ) +- (5, 1.252)
(6, 0.485 ) +- (6, 0.052)
(7, 0.964 ) +- (7, 0.382)
(8, 1.114 ) +- (8, 0.394)
(9, 1.269 ) +- (9, 0.378)
(10, 1.272 ) +- (10, 0.336)
};

\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% polblogs leiden local_dl lambda_dist
(2, 0.03 ) +- (2, 0.003)
(3, 0.234 ) +- (3, 0.037)
(4, 0.326 ) +- (4, 0.047)
(5, 2.225 ) +- (5, 1.635)
(6, 0.594 ) +- (6, 0.137)
(7, 0.865 ) +- (7, 0.348)
(8, 1.147 ) +- (8, 0.309)
(9, 1.259 ) +- (9, 0.373)
(10, 1.496 ) +- (10, 0.329)
};


\nextgroupplot[ymin=0, ymax=5.2]
\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% flights leiden mu_level_dl lambda_dist
(2, 0.066 ) +- (2, 0.024)
(3, 0.235 ) +- (3, 0.072)
(4, 0.456 ) +- (4, 0.061)
(5, 0.585 ) +- (5, 0.095)
(6, 0.74 ) +- (6, 0.101)
(7, 0.738 ) +- (7, 0.063)
(8, 0.805 ) +- (8, 0.028)
(9, 1.501 ) +- (9, 0.927)
(10, 0.866 ) +- (10, 0.075)
};

\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% flights leiden local_dl lambda_dist
(2, 0.061 ) +- (2, 0.023)
(3, 0.217 ) +- (3, 0.072)
(4, 0.447 ) +- (4, 0.072)
(5, 0.637 ) +- (5, 0.091)
(6, 0.705 ) +- (6, 0.044)
(7, 0.752 ) +- (7, 0.057)
(8, 0.831 ) +- (8, 0.058)
(9, 2.365 ) +- (9, 1.155)
(10, 0.813 ) +- (10, 0.062)
};


\nextgroupplot[ymin=0, ymax=5.2]
\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% grqc leiden mu_level_dl lambda_dist
(2, 0.046 ) +- (2, 0.003)
(3, 0.26 ) +- (3, 0.022)
(4, 0.486 ) +- (4, 0.086)
(5, 0.422 ) +- (5, 0.065)
(6, 0.518 ) +- (6, 0.057)
(7, 0.716 ) +- (7, 0.051)
(8, 0.696 ) +- (8, 0.1)
(9, 0.65 ) +- (9, 0.069)
(10, 0.773 ) +- (10, 0.111)
};

\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% grqc leiden local_dl lambda_dist
(2, 0.044 ) +- (2, 0.006)
(3, 0.26 ) +- (3, 0.021)
(4, 0.455 ) +- (4, 0.068)
(5, 0.56 ) +- (5, 0.093)
(6, 0.534 ) +- (6, 0.108)
(7, 0.752 ) +- (7, 0.038)
(8, 0.701 ) +- (8, 0.054)
(9, 0.702 ) +- (9, 0.071)
(10, 0.812 ) +- (10, 0.153)
};


\nextgroupplot[ymin=0, ymax=5.2]
\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% pgp leiden mu_level_dl lambda_dist
(2, 0.028 ) +- (2, 0.006)
(3, 0.071 ) +- (3, 0.007)
(4, 0.279 ) +- (4, 0.038)
(5, 0.859 ) +- (5, 0.33)
(6, 1.073 ) +- (6, 0.234)
(7, 0.899 ) +- (7, 0.331)
(8, 1.018 ) +- (8, 0.338)
(9, 1.638 ) +- (9, 0.661)
(10, 1.448 ) +- (10, 0.491)
};

\addplot+[error bars/.cd,
y dir=both,y explicit]
coordinates{
% pgp leiden local_dl lambda_dist
(2, 0.023 ) +- (2, 0.006)
(3, 0.057 ) +- (3, 0.006)
(4, 0.355 ) +- (4, 0.057)
(5, 0.873 ) +- (5, 0.413)
(6, 0.926 ) +- (6, 0.31)
(7, 0.778 ) +- (7, 0.278)
(8, 0.825 ) +- (8, 0.333)
(9, 1.179 ) +- (9, 0.391)
(10, 1.591 ) +- (10, 0.479)
};

\end{groupplot}
\end{tikzpicture}


==> plots/legend_cluster_sel.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=6,
    legend style={
    draw=none,
    column sep=0.5ex,
    nodes={scale=0.8, transform shape},
  },
  legend entries={\textsf{Random}, \textsf{Greedy Level}, \textsf{Greedy DL}, \textsf{Greedy Level + DL}, \textsf{Local MDL}, \textsf{Global MDL}},
  ]
    \addlegendimage{blue,fill=blue!30!white,mark=square*}
    \addlegendimage{red,fill=red!30!white,mark=square*}
    \addlegendimage{orange,fill=orange!30!white,mark=square*}
    \addlegendimage{black,fill=black!30!white,mark=square*}
    \addlegendimage{violet,fill=violet!90,mark=square*}
    \addlegendimage{green,fill=green!90,mark=square*}
    \end{customlegend}
\end{tikzpicture}

==> plots/legend_selection.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=2,
    legend style={
    draw=none,
    column sep=2ex,
    nodes={scale=0.8, transform shape},
  },
  legend entries={\textsf{Greedy Level + DL}, \textsf{Local MDL}},
  ]
    \addlegendimage{blue,fill=blue!30!white,mark=square*}
    \addlegendimage{red,fill=red!30!white,mark=square*}
    \end{customlegend}
\end{tikzpicture}

==> plots/type_selection.tex <==
\begin{tikzpicture}[font=\sffamily]
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=2 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=15pt,
        horizontal sep=2cm,
    },
    % legend entries={Complete Boundary, Partial Boundary, No Boundary},
    ybar,
    % area legend,
    small,
    % nodes near coords,
    width=8cm,
    height=4cm,
    /pgf/bar width=3pt,    
    xlabel=\textsf{Clustering Algorithm},
    symbolic x coords={EuCore, Polblogs, Flights, GrQc, PGP},
    % symbolic x  coords={conductance, random, Louvain, Leiden, Spectral},
    xtick=data, 
    % x tick label style={rotate=90,anchor=east},
    xtick style={draw=none},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            % fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    ymin=0
]
\nextgroupplot[ylabel={$\textsf{DL}(G) / \textsf{DL}(H)$}, ymax=1]
\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden mu_random inv_comp_rat
(EuCore, 0.184) +- (EuCore, 0.178)
(Flights, 0.319) +- (Flights, 0.29)
(GrQc, 0.2) +- (GrQc, 0.256)
(PGP, 0.231) +- (PGP, 0.265)
(Polblogs, 0.317) +- (Polblogs, 0.294)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden mu_level inv_comp_rat
(EuCore, 0.184) +- (EuCore, 0.178)
(Flights, 0.319) +- (Flights, 0.29)
(GrQc, 0.2) +- (GrQc, 0.256)
(PGP, 0.231) +- (PGP, 0.265)
(Polblogs, 0.317) +- (Polblogs, 0.294)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden mu_dl inv_comp_rat
(EuCore, 0.184) +- (EuCore, 0.178)
(Flights, 0.319) +- (Flights, 0.29)
(GrQc, 0.2) +- (GrQc, 0.256)
(PGP, 0.231) +- (PGP, 0.265)
(Polblogs, 0.317) +- (Polblogs, 0.294)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden mu_level_dl inv_comp_rat
(EuCore, 0.184) +- (EuCore, 0.178)
(Flights, 0.319) +- (Flights, 0.29)
(GrQc, 0.2) +- (GrQc, 0.256)
(PGP, 0.231) +- (PGP, 0.265)
(Polblogs, 0.317) +- (Polblogs, 0.294)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden local_dl inv_comp_rat
(EuCore, 0.184) +- (EuCore, 0.178)
(Flights, 0.319) +- (Flights, 0.29)
(GrQc, 0.2) +- (GrQc, 0.256)
(PGP, 0.231) +- (PGP, 0.265)
(Polblogs, 0.317) +- (Polblogs, 0.294)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden global_dl inv_comp_rat
(EuCore, 0.184) +- (EuCore, 0.178)
(Flights, 0.319) +- (Flights, 0.29)
(GrQc, 0.2) +- (GrQc, 0.256)
(PGP, 0.59) +- (PGP, 1.061)
(Polblogs, 0.317) +- (Polblogs, 0.294)
};

\nextgroupplot[ylabel={\textsf{$\lambda$-distance}}, ymax=2]
\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden mu_random lambda_dist
(EuCore, 1.535) +- (EuCore, 0.256)
(Flights, 0.731) +- (Flights, 0.155)
(GrQc, 0.523) +- (GrQc, 0.057)
(PGP, 0.845) +- (PGP, 0.135)
(Polblogs, 1.058) +- (Polblogs, 0.244)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden mu_level lambda_dist
(EuCore, 1.668) +- (EuCore, 0.269)
(Flights, 0.801) +- (Flights, 0.191)
(GrQc, 0.538) +- (GrQc, 0.057)
(PGP, 0.781) +- (PGP, 0.139)
(Polblogs, 1.165) +- (Polblogs, 0.28)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden mu_dl lambda_dist
(EuCore, 1.553) +- (EuCore, 0.261)
(Flights, 0.746) +- (Flights, 0.157)
(GrQc, 0.519) +- (GrQc, 0.055)
(PGP, 0.894) +- (PGP, 0.159)
(Polblogs, 0.858) +- (Polblogs, 0.21)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden mu_level_dl lambda_dist
(EuCore, 1.613) +- (EuCore, 0.265)
(Flights, 0.666) +- (Flights, 0.12)
(GrQc, 0.508) +- (GrQc, 0.051)
(PGP, 0.813) +- (PGP, 0.149)
(Polblogs, 1.057) +- (Polblogs, 0.262)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden local_dl lambda_dist
(EuCore, 1.556) +- (EuCore, 0.265)
(Flights, 0.759) +- (Flights, 0.17)
(GrQc, 0.536) +- (GrQc, 0.055)
(PGP, 0.734) +- (PGP, 0.133)
(Polblogs, 0.908) +- (Polblogs, 0.216)
};

\addplot+[error bars/.cd,
y dir=both,y explicit] coordinates{
% leiden global_dl lambda_dist
(EuCore, 1.53) +- (EuCore, 0.259)
(Flights, 0.838) +- (Flights, 0.191)
(GrQc, 0.52) +- (GrQc, 0.051)
(PGP, 0.151) +- (PGP, 0.059)
(Polblogs, 0.873) +- (Polblogs, 0.197)
};

\end{groupplot}
\end{tikzpicture}
